Scale-Equivariant Deep Learning for 3D Data

The ability of convolutional neural networks (CNNs) to recognize objects regardless of their position in the image is due to the translation-equivariance of the convolutional operation. Group-equivariant CNNs transfer this equivariance to other transformations of the input. Dealing appropriately with objects and object parts of different scale is challenging, and scale can vary for multiple reasons such as the underlying object size or the resolution of the imaging modality. In this paper, we propose a scale-equivariant convolutional network layer for three-dimensional data that guarantees scale-equivariance in 3D CNNs. Scale-equivariance lifts the burden of having to learn each possible scale separately, allowing the neural network to focus on higher-level learning goals, which leads to better results and better data-efficiency. We provide an overview of the theoretical foundations and scientific work on scale-equivariant neural networks in the two-dimensional domain. We then transfer the concepts from 2D to the three-dimensional space and create a scale-equivariant convolutional layer for 3D data. Using the proposed scale-equivariant layer, we create a scale-equivariant U-Net for medical image segmentation and compare it with a non-scale-equivariant baseline method. Our experiments demonstrate the effectiveness of the proposed method in achieving scale-equivariance for 3D medical image analysis. We publish our code at https://github.com/wimmerth/scale-equivariant-3d-convnet for further research and application.

==> figures/basis.tex <==
\subfigure{
\centering
\begin{tikzpicture}[scale = 0.55]
  \begin{axis}[
    axis lines = middle,
    xmin = -6.2, xmax = 6.2,
    ymin = -6.2, ymax = 6.2,
    domain = -6 : 6,
    xlabel = $x$,
    ylabel = $\psi(x)$,
    samples = 100,
    thick,
    legend style = {at = {(0.6, 0.2)}, anchor = west, draw = none, },
    legend cell align={left},
    declare function = {
      H0(\x) = 1 * exp(- abs(\x)^2 / 2);
      H1(\x) = 2 * \x * exp(- abs(\x)^2 / 2);
      H2(\x) = (4 * \x^2 - 2) * exp(- abs(\x)^2 / 2);
      H3(\x) = (8 * \x^3 - 12 * \x) * exp(- abs(\x)^2 / 2);
      H0s(\x) = 1  * exp(- abs(\x)^2 / (2 * 2^2)) / 2;
      H1s(\x) = \x * exp(- abs(\x)^2 / (2 * 2^2)) / 2;
      H2s(\x) = (4 * (\x / 2)^2 - 2) * exp(- abs(\x)^2 / (2 * 2^2)) / 2;
      H3s(\x) = (8 * (\x / 2)^3 - 12 * \x / 2) * exp(- abs(\x)^2 / (2 * 2^2)) / 2;
    }, ]
    \addplot[plotred] {H0(x)}; \addlegendentry{$n=0, \sigma=1.0$};
    \addplot[plotred, dashed] {H0s(x)}; \addlegendentry{$n=0, \sigma=2.0$};
  \end{axis}
\end{tikzpicture}
}
\subfigure{
\centering
\begin{tikzpicture}[scale = 0.55]
  \begin{axis}[
    axis lines = middle,
    xmin = -6.2, xmax = 6.2,
    ymin = -6.2, ymax = 6.2,
    domain = -6 : 6,
    xlabel = $x$,
    ylabel = $\psi(x)$,
    samples = 100,
    thick,
    legend style = {at = {(0.6, 0.2)}, anchor = west, draw = none, },
    legend cell align={left},
    declare function = {
      H0(\x) = 1 * exp(- abs(\x)^2 / 2);
      H1(\x) = 2 * \x * exp(- abs(\x)^2 / 2);
      H2(\x) = (4 * \x^2 - 2) * exp(- abs(\x)^2 / 2);
      H3(\x) = (8 * \x^3 - 12 * \x) * exp(- abs(\x)^2 / 2);
      H0s(\x) = 1  * exp(- abs(\x)^2 / (2 * 2^2)) / 2;
      H1s(\x) = \x * exp(- abs(\x)^2 / (2 * 2^2)) / 2;
      H2s(\x) = (4 * (\x / 2)^2 - 2) * exp(- abs(\x)^2 / (2 * 2^2)) / 2;
      H3s(\x) = (8 * (\x / 2)^3 - 12 * \x / 2) * exp(- abs(\x)^2 / (2 * 2^2)) / 2;
    }, ]
    \addplot[plotblue] {H1(x)}; \addlegendentry{$n=1, \sigma=1.0$};
    \addplot[plotblue, dashed] {H1s(x)}; \addlegendentry{$n=1, \sigma=2.0$};
  \end{axis}
\end{tikzpicture}
}
\subfigure{
\centering
\begin{tikzpicture}[scale = 0.55]
  \begin{axis}[
    axis lines = middle,
    xmin = -6.2, xmax = 6.2,
    ymin = -6.2, ymax = 6.2,
    domain = -6 : 6,
    xlabel = $x$,
    ylabel = $\psi(x)$,
    samples = 100,
    thick,
    legend style = {at = {(0.6, 0.2)}, anchor = west, draw = none, },
    legend cell align={left},
    declare function = {
      H0(\x) = 1 * exp(- abs(\x)^2 / 2);
      H1(\x) = 2 * \x * exp(- abs(\x)^2 / 2);
      H2(\x) = (4 * \x^2 - 2) * exp(- abs(\x)^2 / 2);
      H3(\x) = (8 * \x^3 - 12 * \x) * exp(- abs(\x)^2 / 2);
      H0s(\x) = 1  * exp(- abs(\x)^2 / (2 * 2^2)) / 2;
      H1s(\x) = \x * exp(- abs(\x)^2 / (2 * 2^2)) / 2;
      H2s(\x) = (4 * (\x / 2)^2 - 2) * exp(- abs(\x)^2 / (2 * 2^2)) / 2;
      H3s(\x) = (8 * (\x / 2)^3 - 12 * \x / 2) * exp(- abs(\x)^2 / (2 * 2^2)) / 2;
    }, ]
    \addplot[plotgreen] {H2(x)}; \addlegendentry{$n=2, \sigma=1.0$};
    \addplot[plotgreen, dashed] {H2s(x)}; \addlegendentry{$n=2, \sigma=2.0$};
  \end{axis}
\end{tikzpicture}
}
\subfigure{
\centering
\begin{tikzpicture}[scale = 0.55]
  \begin{axis}[
    axis lines = middle,
    xmin = -6.2, xmax = 6.2,
    ymin = -6.2, ymax = 6.2,
    domain = -6 : 6,
    xlabel = $x$,
    ylabel = $\psi(x)$,
    samples = 100,
    thick,
    legend style = {at = {(0.6, 0.2)}, anchor = west, draw = none, },
    legend cell align={left},
    declare function = {
      H0(\x) = 1 * exp(- abs(\x)^2 / 2);
      H1(\x) = 2 * \x * exp(- abs(\x)^2 / 2);
      H2(\x) = (4 * \x^2 - 2) * exp(- abs(\x)^2 / 2);
      H3(\x) = (8 * \x^3 - 12 * \x) * exp(- abs(\x)^2 / 2);
      H0s(\x) = 1  * exp(- abs(\x)^2 / (2 * 2^2)) / 2;
      H1s(\x) = \x * exp(- abs(\x)^2 / (2 * 2^2)) / 2;
      H2s(\x) = (4 * (\x / 2)^2 - 2) * exp(- abs(\x)^2 / (2 * 2^2)) / 2;
      H3s(\x) = (8 * (\x / 2)^3 - 12 * \x / 2) * exp(- abs(\x)^2 / (2 * 2^2)) / 2;
    }, ]
    \addplot[plotyellow] {H3(x)}; \addlegendentry{$n=3, \sigma=1$};
    \addplot[plotyellow, dashed] {H3s(x)};\addlegendentry{$n=3, \sigma=2$};
  \end{axis}
\end{tikzpicture}
}

==> figures/brain-examples.tex <==
\subfigure{
    \raisebox{\dimexpr\height-19.4\baselineskip}{%
      \begin{minipage}[t]{0.01\textwidth}
      \centering
      \begin{turn}{90}
      {\fontsize{6}{7}\selectfont
        Baseline \hspace{20pt} Ours \hspace{12pt} Ground truth
      }
      \end{turn}
      \end{minipage}
    }
  }
\subfigure{
\begin{minipage}[t]{0.13\textwidth}
\centering
\includegraphics[width=\textwidth, height=\textwidth]{figures/brain/gt_1.png}
\vskip 1.5pt
\includegraphics[width=\textwidth, height=\textwidth]{figures/brain/equi_1.png}
\vskip 1.5pt
\includegraphics[width=\textwidth, height=\textwidth]{figures/brain/base_1.png}
\end{minipage}
}
\subfigure{
\begin{minipage}[t]{0.13\textwidth}
\centering
\includegraphics[width=\textwidth, height=\textwidth]{figures/brain/gt_2.png}
\vskip 1.5pt
\includegraphics[width=\textwidth, height=\textwidth]{figures/brain/equi_2.png}
\vskip 1.5pt
\includegraphics[width=\textwidth, height=\textwidth]{figures/brain/base_2.png}
\end{minipage}
}
\subfigure{
\begin{minipage}[t]{0.13\textwidth}
\centering
\includegraphics[width=\textwidth, height=\textwidth]{figures/brain/gt_3.png}
\vskip 1.5pt
\includegraphics[width=\textwidth, height=\textwidth]{figures/brain/equi_3.png}
\vskip 1.5pt
\includegraphics[width=\textwidth, height=\textwidth]{figures/brain/base_3.png}
\end{minipage}
}
\subfigure{
\begin{minipage}[t]{0.13\textwidth}
\centering
\includegraphics[width=\textwidth, height=\textwidth]{figures/brain/gt_4.png}
\vskip 1.5pt
\includegraphics[width=\textwidth, height=\textwidth]{figures/brain/equi_4.png}
\vskip 1.5pt
\includegraphics[width=\textwidth, height=\textwidth]{figures/brain/base_4.png}
\end{minipage}
}
\subfigure{
\begin{minipage}[t]{0.13\textwidth}
\centering
\includegraphics[width=\textwidth, height=\textwidth]{figures/brain/gt_5.png}
\vskip 1.5pt
\includegraphics[width=\textwidth, height=\textwidth]{figures/brain/equi_5.png}
\vskip 1.5pt
\includegraphics[width=\textwidth, height=\textwidth]{figures/brain/base_5.png}
\end{minipage}
}
\subfigure{
\begin{minipage}[t]{0.13\textwidth}
\centering
\includegraphics[width=\textwidth, height=\textwidth]{figures/brain/gt_6.png}
\vskip 1.5pt
\includegraphics[width=\textwidth, height=\textwidth]{figures/brain/equi_6.png}
\vskip 1.5pt
\includegraphics[width=\textwidth, height=\textwidth]{figures/brain/base_6.png}
\end{minipage}
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\noindent\rule{\textwidth}{0.4pt}
\vskip 4pt

\subfigure{
    \raisebox{\dimexpr\height-19.4\baselineskip}{%
      \begin{minipage}[t]{0.01\textwidth}
      \centering
      \begin{turn}{90}
      {\fontsize{6}{7}\selectfont
        Baseline \hspace{20pt} Ours \hspace{12pt} Ground truth
      }
      \end{turn}
      \end{minipage}
    }
  }
\subfigure{
\begin{minipage}[t]{0.13\textwidth}
\centering
\includegraphics[width=\textwidth, height=\textwidth]{figures/brain/gt_7.png}
\vskip 1.5pt
\includegraphics[width=\textwidth, height=\textwidth]{figures/brain/equi_7.png}
\vskip 1.5pt
\includegraphics[width=\textwidth, height=\textwidth]{figures/brain/base_7.png}
\end{minipage}
}
\subfigure{
\begin{minipage}[t]{0.13\textwidth}
\centering
\includegraphics[width=\textwidth, height=\textwidth]{figures/brain/gt_8.png}
\vskip 1.5pt
\includegraphics[width=\textwidth, height=\textwidth]{figures/brain/equi_8.png}
\vskip 1.5pt
\includegraphics[width=\textwidth, height=\textwidth]{figures/brain/base_8.png}
\end{minipage}
}
\subfigure{
\begin{minipage}[t]{0.13\textwidth}
\centering
\includegraphics[width=\textwidth, height=\textwidth]{figures/brain/gt_9.png}
\vskip 1.5pt
\includegraphics[width=\textwidth, height=\textwidth]{figures/brain/equi_9.png}
\vskip 1.5pt
\includegraphics[width=\textwidth, height=\textwidth]{figures/brain/base_9.png}
\end{minipage}
}
\subfigure{
\begin{minipage}[t]{0.13\textwidth}
\centering
\includegraphics[width=\textwidth, height=\textwidth]{figures/brain/gt_10.png}
\vskip 1.5pt
\includegraphics[width=\textwidth, height=\textwidth]{figures/brain/equi_10.png}
\vskip 1.5pt
\includegraphics[width=\textwidth, height=\textwidth]{figures/brain/base_10.png}
\end{minipage}
}
\subfigure{
\begin{minipage}[t]{0.13\textwidth}
\centering
\includegraphics[width=\textwidth, height=\textwidth]{figures/brain/gt_11.png}
\vskip 1.5pt
\includegraphics[width=\textwidth, height=\textwidth]{figures/brain/equi_11.png}
\vskip 1.5pt
\includegraphics[width=\textwidth, height=\textwidth]{figures/brain/base_11.png}
\end{minipage}
}
\subfigure{
\begin{minipage}[t]{0.13\textwidth}
\centering
\includegraphics[width=\textwidth, height=\textwidth]{figures/brain/gt_12.png}
\vskip 1.5pt
\includegraphics[width=\textwidth, height=\textwidth]{figures/brain/equi_12.png}
\vskip 1.5pt
\includegraphics[width=\textwidth, height=\textwidth]{figures/brain/base_12.png}
\end{minipage}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\noindent\rule{\textwidth}{0.4pt}
\vskip 4pt

\subfigure{
    \raisebox{\dimexpr\height-19.4\baselineskip}{%
      \begin{minipage}[t]{0.01\textwidth}
      \centering
      \begin{turn}{90}
      {\fontsize{6}{7}\selectfont
        Baseline \hspace{20pt} Ours \hspace{12pt} Ground truth
      }
      \end{turn}
      \end{minipage}
    }
  }
\subfigure{
\begin{minipage}[t]{0.13\textwidth}
\centering
\includegraphics[width=\textwidth, height=\textwidth]{figures/brain/gt_14.png}
\vskip 1.5pt
\includegraphics[width=\textwidth, height=\textwidth]{figures/brain/equi_14.png}
\vskip 1.5pt
\includegraphics[width=\textwidth, height=\textwidth]{figures/brain/base_14.png}
\end{minipage}
}
\subfigure{
\begin{minipage}[t]{0.13\textwidth}
\centering
\includegraphics[width=\textwidth, height=\textwidth]{figures/brain/gt_15.png}
\vskip 1.5pt
\includegraphics[width=\textwidth, height=\textwidth]{figures/brain/equi_15.png}
\vskip 1.5pt
\includegraphics[width=\textwidth, height=\textwidth]{figures/brain/base_15.png}
\end{minipage}
}
\subfigure{
\begin{minipage}[t]{0.13\textwidth}
\centering
\includegraphics[width=\textwidth, height=\textwidth]{figures/brain/gt_13.png}
\vskip 1.5pt
\includegraphics[width=\textwidth, height=\textwidth]{figures/brain/equi_13.png}
\vskip 1.5pt
\includegraphics[width=\textwidth, height=\textwidth]{figures/brain/base_13.png}
\end{minipage}
}
\subfigure{
\begin{minipage}[t]{0.13\textwidth}
\centering
\includegraphics[width=\textwidth, height=\textwidth]{figures/brain/gt_17.png}
\vskip 1.5pt
\includegraphics[width=\textwidth, height=\textwidth]{figures/brain/equi_17.png}
\vskip 1.5pt
\includegraphics[width=\textwidth, height=\textwidth]{figures/brain/base_17.png}
\end{minipage}
}
\subfigure{
\begin{minipage}[t]{0.13\textwidth}
\centering
\includegraphics[width=\textwidth, height=\textwidth]{figures/brain/gt_18.png}
\vskip 1.5pt
\includegraphics[width=\textwidth, height=\textwidth]{figures/brain/equi_18.png}
\vskip 1.5pt
\includegraphics[width=\textwidth, height=\textwidth]{figures/brain/base_18.png}
\end{minipage}
}
\subfigure{
\begin{minipage}[t]{0.13\textwidth}
\centering
\includegraphics[width=\textwidth, height=\textwidth]{figures/brain/gt_19.png}
\vskip 1.5pt
\includegraphics[width=\textwidth, height=\textwidth]{figures/brain/equi_19.png}
\vskip 1.5pt
\includegraphics[width=\textwidth, height=\textwidth]{figures/brain/base_19.png}
\end{minipage}
}

==> figures/combined.tex <==
\subfigure{
\centering
\begin{tikzpicture}
\begin{axis}[
    width= 0.4\textwidth,
    height=0.7\textwidth,
    xlabel={Number of training samples},
    ylabel={Average Dice coefficient on test data},
    xmin=8, xmax=27,
    ymin=0.13, ymax=0.67,
    xtick={10, 15, 25},
    ytick={0.2, 0.3, 0.4, 0.5, 0.6},
    legend style={at={(0.79,0.02)},anchor=south},
    legend cell align={left},
    ymajorgrids=true,
    ylabel near ticks,
    grid style=dashed,
    log ticks with fixed point,
]

\addplot[
    color=red,
    dashed,
    mark=square,
    mark options=solid
    ]
    coordinates {
    (10, 0.18882323738751042)(15, 0.3874996092553963)(25, 0.5977172465316027)
    };
\addplot[
    color=red,
    mark=square,
    ]
    coordinates {
    (10, 0.1565232962733839)(15, 0.3218923866337932)(25, 0.5672396593040419)
    };
\addplot[
    color=blue,
    dashed,
    mark=triangle,
    mark options=solid
    ]
    coordinates {
    (10, 0.5218366138177275)(15, 0.46850029235922913)(25, 0.5979143452636912)
    };
\addplot[
    color=blue,
    mark=triangle,
    ]
    coordinates {
    (10, 0.43551647015465744)(15, 0.45982772040546216)(25, 0.6399402090230909)
    };
\addplot[
    color=plotgreen,
    dashed,
    mark=o,
    mark options=solid,
    ]
    coordinates {
    (10, 0.6049321221391193)(15, 0.5360411418955466)(25, 0.6281835572661034)
    };
\addplot[
    color=plotgreen,
    mark=o,
    ]
    coordinates {
    (10, 0.607525467218346)(15, 0.6071835835744478)(25, 0.6445059039794346)
    };    
\end{axis}
\end{tikzpicture}
}
\subfigure{
\centering
\begin{tikzpicture}
\begin{axis}[
    width= 0.58\textwidth,
    height= 0.472\textwidth,
    xlabel={Scaling of test data},
    ylabel={Dice coefficient on test data},
    xmin=0.65, xmax=1.05,
    ymin=0.81, ymax=0.89,
    xtick={0.7, 0.8, 0.9, 1.0},
    ytick={0.82, 0.84, 0.86, 0.88},
    legend style={at={(0.4,-0.9)},anchor=south, draw=none},
    legend cell align={left},
    ymajorgrids=true,
    grid style=dashed,
    ylabel near ticks,
    x label style={at={(axis description cs:0.5,-0.08)},anchor=north},
]
\addplot[
    color=plotgreen,
    dashed,
    mark=o,
    mark options=solid,
    ]
    coordinates {
    (0.7,0.839)(0.8,0.867)(0.9,0.865)(1.0,0.882)
    };
\addplot[
    color=plotgreen,
    mark=o,
    ]
    coordinates {
    (0.7,0.854)(0.8,0.861)(0.9,0.864)(1.0,0.867)
    };
\addplot[
    color=blue,
    dashed,
    mark=triangle,
    mark options=solid
    ]
    coordinates {
    (0.7,0.833)(0.8,0.854)(0.9,0.856)(1.0,0.863)
    };
\addplot[
    color=blue,
    mark=triangle,
    ]
    coordinates {
    (0.7,0.868)(0.8,0.877)(0.9,0.875)(1.0,0.876)
    };
\addplot[
    color=red,
    dashed,
    mark=square,
    mark options=solid
    ]
    coordinates {
    (0.7,0.817)(0.8,0.836)(0.9,0.836)(1.0,0.846)
    };
\addplot[
    color=red,
    mark=square,
    ]
    coordinates {
    (0.7,0.840)(0.8,0.848)(0.9,0.854)(1.0,0.846)
    };

    \legend{
    \footnotesize{Ours (avg-pooling)},
    \footnotesize{Ours (avg-pooling) + augmentation},
    \footnotesize{Ours (max-pooling)},
    \footnotesize{Ours (max-pooling) + augmentation},
    \footnotesize{Baseline},
    \footnotesize{Baseline + augmentation},
    }
\end{axis}
\end{tikzpicture}
}

==> figures/equivariance_vis.tex <==
\iffalse
\begin{subfigure}{.2\textwidth}
    \flushright
    $s$\\[14pt]
    $L_s[f] \star_T \psi$\\
    $= \left[L_s[f] \star_{HT} \psi\right]_s$\\[20pt]
    $\left[L_s[f \star_{HT} \psi]\right]_s$\\[26pt]
    $L_s[f \star_T \psi]$\\
    \vspace{14pt}
\end{subfigure}
\hspace{1pt}
\begin{subfigure}{.1\textwidth}
    \centering
    1.0\\[8pt]
    \includegraphics[width=\textwidth, height=\textwidth]{figures/equivariance_vis/1_all.png}
    \vskip 2pt
    \includegraphics[width=\textwidth, height=\textwidth]{figures/equivariance_vis/1_all.png}
    \vskip 2pt
    \includegraphics[width=\textwidth, height=\textwidth]{figures/equivariance_vis/1_all.png}
\end{subfigure}
\hspace{1pt}
\begin{subfigure}{.1\textwidth}
    \centering
    0.7\\[8pt]
    \includegraphics[width=\textwidth, height=\textwidth]{figures/equivariance_vis/07_norm.png}
    \vskip 2pt
    \includegraphics[width=\textwidth, height=\textwidth]{figures/equivariance_vis/07_equi.png}
    \vskip 2pt
    \includegraphics[width=\textwidth, height=\textwidth]{figures/equivariance_vis/07_non.png}
\end{subfigure}
\hspace{1pt}
\begin{subfigure}{.1\textwidth}
    \centering
    0.49\\[8pt]
    \includegraphics[width=\textwidth, height=\textwidth]{figures/equivariance_vis/049_norm.png}
    \vskip 2pt
    \includegraphics[width=\textwidth, height=\textwidth]{figures/equivariance_vis/049_equi.png}
    \vskip 2pt
    \includegraphics[width=\textwidth, height=\textwidth]{figures/equivariance_vis/049_non.png}
\end{subfigure}
\hspace{1pt}
\begin{subfigure}{.1\textwidth}
    \centering
    0.34\\[8pt]
    \includegraphics[width=\textwidth, height=\textwidth]{figures/equivariance_vis/034_norm.png}
    \vskip 2pt
    \includegraphics[width=\textwidth, height=\textwidth]{figures/equivariance_vis/034_equi.png}
    \vskip 2pt
    \includegraphics[width=\textwidth, height=\textwidth]{figures/equivariance_vis/034_non.png}
\end{subfigure}
\fi


\subfigure{
\begin{minipage}[t]{0.2\textwidth}
\flushright
$s$\\[14pt]
$L_s[f] \star_T \psi$\
$= \left[L_s[f] \star_{HT} \psi\right]s$\\[20pt]
$\left[L_s[f \star{HT} \psi]\right]_s$\\[26pt]
$L_s[f \star_T \psi]$\\
\vspace{14pt}
\end{minipage}
}
\subfigure{
\begin{minipage}[t]{0.1\textwidth}
\centering
1.0\\[8pt]
\includegraphics[width=\textwidth, height=\textwidth]{figures/equivariance_vis/1_all.png}
\vskip 2pt
\includegraphics[width=\textwidth, height=\textwidth]{figures/equivariance_vis/1_all.png}
\vskip 2pt
\includegraphics[width=\textwidth, height=\textwidth]{figures/equivariance_vis/1_all.png}
\end{minipage}
}
\subfigure{
\begin{minipage}[t]{0.1\textwidth}
\centering
0.7\\[8pt]
\includegraphics[width=\textwidth, height=\textwidth]{figures/equivariance_vis/07_norm.png}
\vskip 2pt
\includegraphics[width=\textwidth, height=\textwidth]{figures/equivariance_vis/07_equi.png}
\vskip 2pt
\includegraphics[width=\textwidth, height=\textwidth]{figures/equivariance_vis/07_non.png}
\end{minipage}
}
\subfigure{
\begin{minipage}[t]{0.1\textwidth}
\centering
0.49\\[8pt]
\includegraphics[width=\textwidth, height=\textwidth]{figures/equivariance_vis/049_norm.png}
\vskip 2pt
\includegraphics[width=\textwidth, height=\textwidth]{figures/equivariance_vis/049_equi.png}
\vskip 2pt
\includegraphics[width=\textwidth, height=\textwidth]{figures/equivariance_vis/049_non.png}
\end{minipage}
}
\subfigure{
\begin{minipage}[t]{0.1\textwidth}
\centering
0.34\\[8pt]
\includegraphics[width=\textwidth, height=\textwidth]{figures/equivariance_vis/034_norm.png}
\vskip 2pt
\includegraphics[width=\textwidth, height=\textwidth]{figures/equivariance_vis/034_equi.png}
\vskip 2pt
\includegraphics[width=\textwidth, height=\textwidth]{figures/equivariance_vis/034_non.png}
\end{minipage}
}

